Zero-Overhead Unambiguous Velocity Estimation in Multiband ISAC Systems Under Random Traffic

This paper proposes an original method for estimating the velocity of a target by leveraging the multiband capabilities of modern Integrated Sensing And Communication (ISAC) systems. Traditional Doppler estimation relies on regular sampling rates, but ISAC systems often face irregular packet arrival times because they reuse opportunistic communication traffic. This non-deterministic timing increases the risk of Doppler ambiguity and aliasing, degrading velocity estimation accuracy. To resolve this, we advocate exploiting frequency diversity across multiple carrier frequencies to observe Doppler shifts without imposing restrictions on packet timing or requiring dedicated sensing overhead. A multiband velocity estimation problem is here formulated as a mixed-integer quadratic program by utilizing phase differences from all possible pairwise packet combinations. By integrating at least one unambiguous phase measurement, the system can reconstruct the true target velocity even under sporadic traffic conditions. Simulation results using realistic traffic traces demonstrate that this approach significantly outperforms multiband likelihood-based and single-band algorithms, with accuracy improving as frequency separation between bands and inter-packet time intervals increase. This framework provides a zero-overhead solution for robust velocity estimation in dynamic ISAC environments.

==> legend_multi_components.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}

\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    scale only axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xtick=\empty,
    ytick=\empty,
    axis background/.style={fill=white},
    legend style={
        legend cell align=left,
        fill opacity=1,
        align=center,
        draw=white,
        font=\small,
        at={(0.5,0.5)},
        anchor=center,
        /tikz/every even column/.append style={column sep=0.8em} % space between entries
    },
    legend columns=4, % all entries in one line
]
% Custom legend entries with colored rectangles
\addlegendimage{area legend, fill=color1, fill opacity = 0.7, draw=black}
\addlegendentry{$\beta_1 = 0.9$}

\addlegendimage{area legend, fill=color2, draw=black, fill opacity = 0.7, }
\addlegendentry{$\beta_1 = 0.8$}

\addlegendimage{area legend, fill=color3, draw=black, fill opacity = 0.7}
\addlegendentry{$\beta_1 = 0.7$}

\addlegendimage{area legend, fill=color4, draw=black, fill opacity = 0.7}
\addlegendentry{$\beta_1 = 0.6$}

\end{axis}
\end{tikzpicture}

==> legenda.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}
\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    scale only axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xtick=\empty,
    ytick=\empty,
    axis background/.style={fill=white},
    legend style={
        legend cell align=left,
        fill opacity=1,
        align=center,
        draw=white,
        font=\scriptsize,
        at={(0.5,0.5)},
        anchor=center,
        /tikz/every even column/.append style={column sep=1.5em} % space between entries
    },
    legend columns=3, % all entries in one line
]
% Custom legend entries with colored rectangles
\addlegendimage{area legend, fill=color1, draw=black, fill opacity = 0.7}
\addlegendentry{Multiband}

\addlegendimage{area legend, fill=color2, draw=black, fill opacity = 0.7}
\addlegendentry{IML}

\addlegendimage{area legend, fill=color3, draw=black, fill opacity = 0.7}
\addlegendentry{Single-band}


\end{axis}
\end{tikzpicture}

==> legenda_multiband.tex <==
\begin{tikzpicture}
\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}
\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    scale only axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xtick=\empty,
    ytick=\empty,
    axis background/.style={fill=white},
    legend style={
        legend cell align=left,
        fill opacity=1,
        align=center,
        draw=white,
        font=\small,
        at={(0.5,0.5)},
        anchor=center,
        /tikz/every even column/.append style={column sep=0.8em} % space between entries
    },
    legend columns=4, % all entries in one line
]
% Custom legend entries with colored rectangles
\addlegendimage{area legend, fill=color1, draw=black, fill opacity = 0.7}
\addlegendentry{$T_{\max} = 0.1$~ms}

\addlegendimage{area legend, fill=color2, draw=black, fill opacity = 0.7}
\addlegendentry{$T_{\max}= 1$~ms}

\addlegendimage{area legend, fill=color3, draw=black, fill opacity = 0.7}
\addlegendentry{$T_{\max} = 10$~ms}

\addlegendimage{area legend, fill=color4, draw=black, fill opacity = 0.7}
\addlegendentry{$T_{\max} = 57$~ms}

\end{axis}
\end{tikzpicture}

==> plot/diff_pkts_10_noise.tex <==
% Auto-generated pgfplots boxplot
\begin{tikzpicture}
\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={Error $\varepsilon_v$},
  xlabel={Band 2 [GHz]},
  ymin=1e-7, ymax=1,
  xmin=-0.5, xmax=4.5,
  ymode = log,
  yticklabel style={/pgf/number format/fixed},
  ymajorgrids,
  ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
  xtick={0,1,2,3,4},   
  xticklabels={$5.0$,$7.0$,$14.0$,$28.0$,$60.0$},
  xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
  /pgfplots/boxplot/box extend=0.2,
  height=5cm,
  width=7cm,
  unbounded coords=discard,
  boxplot/every box/.style={solid, draw=black},
  boxplot/every whisker/.style={solid, black},
  boxplot/every cap/.style={solid, black},
  boxplot/every median/.style={solid, black},
]
  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0009819026227952075,
    upper quartile=0.0025581093948197583,
    lower quartile=0.000381414740142326,
    upper whisker=0.005777885395199722,
    lower whisker=1.8529345656090688e-06,
    draw position=-0.2666666666666667
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0007038230083247589,
    upper quartile=0.001810502088922007,
    lower quartile=0.0002962313708487746,
    upper whisker=0.004081232631819968,
    lower whisker=8.37111251527717e-08,
    draw position=0.7333333333333333
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00038104419095112056,
    upper quartile=0.001333600324788645,
    lower quartile=0.00014536012866703843,
    upper whisker=0.003100844035307913,
    lower whisker=8.894928355436591e-07,
    draw position=1.7333333333333334
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0002502767793285374,
    upper quartile=0.0012162063011076476,
    lower quartile=9.692488547376097e-05,
    upper whisker=0.0028798010223701665,
    lower whisker=1.9030059745759361e-07,
    draw position=2.7333333333333334
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00016615691256895024,
    upper quartile=0.0016235710889688677,
    lower quartile=4.7610128147144914e-05,
    upper whisker=0.003946353216644283,
    lower whisker=1.3336971406043792e-07,
    draw position=3.7333333333333334
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.000657636947199575,
    upper quartile=0.002170157611251242,
    lower quartile=0.0002589609477518839,
    upper whisker=0.004908771563569013,
    lower whisker=1.5464160171243465e-07,
    draw position=0.0
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0005801161696165796,
    upper quartile=0.0016661484584290036,
    lower quartile=0.00023261920133373703,
    upper whisker=0.003809820097319316,
    lower whisker=1.9651008644432005e-06,
    draw position=1.0
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.000321560239228783,
    upper quartile=0.001121877860455863,
    lower quartile=0.00012725359084255557,
    upper whisker=0.0025794199442924232,
    lower whisker=1.0456455594022756e-06,
    draw position=2.0
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00014582278399282253,
    upper quartile=0.0007124671355755748,
    lower quartile=5.472048083725165e-05,
    upper whisker=0.0015761830544086036,
    lower whisker=1.8791675500438224e-07,
    draw position=3.0
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=6.882626095681514e-05,
    upper quartile=0.0004621195151996876,
    lower quartile=2.6477744349723616e-05,
    upper whisker=0.0011027521600754332,
    lower whisker=2.1637148461124056e-07,
    draw position=4.0
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0004648712998648612,
    upper quartile=0.0010319405770327103,
    lower quartile=0.00021675310596102433,
    upper whisker=0.0022536111531684783,
    lower whisker=1.115299817872452e-16,
    draw position=0.2666666666666666
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0003416023944359265,
    upper quartile=0.0008291183839678921,
    lower quartile=0.0001516823877801677,
    upper whisker=0.0018242519153739735,
    lower whisker=2.963386062823726e-07,
    draw position=1.2666666666666666
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.000190856107797237,
    upper quartile=0.00047490283463918863,
    lower quartile=7.45505519804132e-05,
    upper whisker=0.001066227889252328,
    lower whisker=3.721799322479027e-07,
    draw position=2.2666666666666666
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00010782919910476016,
    upper quartile=0.0002757852389204847,
    lower quartile=4.2636680714807326e-05,
    upper whisker=0.0006249448596863004,
    lower whisker=1.6199962270500466e-07,
    draw position=3.2666666666666666
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=4.850141943203468e-05,
    upper quartile=0.0001187629635066581,
    lower quartile=1.9945826846451004e-05,
    upper whisker=0.0002639111089185958,
    lower whisker=1.6199962270500466e-09,
    draw position=4.266666666666667
  }] coordinates {};

\end{axis}
\end{tikzpicture}


==> plot/diff_pkts_20_noise.tex <==
% Auto-generated pgfplots boxplot
\begin{tikzpicture}
\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={Error $\varepsilon_v$},
  xlabel={Band 2 [GHz]},
  ymin=1e-7, ymax=1,
  xmin=-0.5, xmax=4.5,
  ymode = log,
  yticklabel style={/pgf/number format/fixed},
  ymajorgrids,
  ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
  xtick={0,1,2,3,4},   
  xticklabels={$5.0$,$7.0$,$14.0$,$28.0$,$60.0$},
  xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
  /pgfplots/boxplot/box extend=0.2,
  height=5cm,
  width=7cm,
  boxplot/every box/.style={solid, draw=black},
  boxplot/every whisker/.style={solid, black},
  boxplot/every cap/.style={solid, black},
  boxplot/every median/.style={solid, black},
]
  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00225512639531712,
    upper quartile=0.012549298820053404,
    lower quartile=0.0007934325725999009,
    upper whisker=0.029887162534780683,
    lower whisker=5.181889110471313e-07,
    draw position=-0.2666666666666667
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0018965711061297826,
    upper quartile=0.01636629009536368,
    lower quartile=0.0006840092277538783,
    upper whisker=0.039473217335975544,
    lower whisker=6.942215964224284e-07,
    draw position=0.7333333333333333
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0016436693190974077,
    upper quartile=0.01954241754768633,
    lower quartile=0.0004646677143279369,
    upper whisker=0.04770395720694011,
    lower whisker=7.077786216000981e-07,
    draw position=1.7333333333333334
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0023071127614350652,
    upper quartile=0.030655506926266136,
    lower quartile=0.00031368975009324134,
    upper whisker=0.07593773442398227,
    lower whisker=8.830634267497441e-07,
    draw position=2.7333333333333334
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.003052463596900221,
    upper quartile=0.06291605715834174,
    lower quartile=0.0003313501252098079,
    upper whisker=0.1558442767205784,
    lower whisker=8.510072426062407e-07,
    draw position=3.7333333333333334
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0009943307561846451,
    upper quartile=0.0022517418465670238,
    lower quartile=0.0004643975347367811,
    upper whisker=0.0048914570703181975,
    lower whisker=7.367220961826729e-07,
    draw position=0.0
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0007699683085983741,
    upper quartile=0.0017779480473923805,
    lower quartile=0.00031963744782728275,
    upper whisker=0.003963504656005717,
    lower whisker=1.067457966930269e-07,
    draw position=1.0
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00041477168841314385,
    upper quartile=0.0009327333980610652,
    lower quartile=0.00017213053492963807,
    upper whisker=0.0020402831925435496,
    lower whisker=4.1900594967876627e-07,
    draw position=2.0
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00024567396466525557,
    upper quartile=0.0006694228400601118,
    lower quartile=9.768840752912811e-05,
    upper whisker=0.001513673915278783,
    lower whisker=2.295163928322033e-07,
    draw position=3.0
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00010556961211172398,
    upper quartile=0.0003529718632844284,
    lower quartile=4.215086643802409e-05,
    upper whisker=0.0008077566371739709,
    lower whisker=5.221144593390594e-08,
    draw position=4.0
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0008566286432874052,
    upper quartile=0.002011279798380102,
    lower quartile=0.00035724935965613237,
    upper whisker=0.0044463635016127635,
    lower whisker=5.57208805153993e-08,
    draw position=0.2666666666666666
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0006162727261895061,
    upper quartile=0.0013241236407333331,
    lower quartile=0.0002631070475761751,
    upper whisker=0.002891499121933403,
    lower whisker=8.506929943222535e-07,
    draw position=1.2666666666666666
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00035336054013058126,
    upper quartile=0.0008275859872414751,
    lower quartile=0.00015694907253062628,
    upper whisker=0.0018234072686964691,
    lower whisker=6.078646606188834e-08,
    draw position=2.2666666666666666
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00018678006716990988,
    upper quartile=0.000438240989226065,
    lower quartile=7.931009441127711e-05,
    upper whisker=0.0009760641139515655,
    lower whisker=5.68944475604639e-07,
    draw position=3.2666666666666666
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=8.625169816650624e-05,
    upper quartile=0.00023133188015813386,
    lower quartile=3.782722236091842e-05,
    upper whisker=0.0005194845347067607,
    lower whisker=9.753523022213223e-09,
    draw position=4.266666666666667
  }] coordinates {};

\end{axis}
\end{tikzpicture}


==> plot/legend_diff_pkts.tex <==
\begin{tikzpicture}
\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}

\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    scale only axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xtick=\empty,
    ytick=\empty,
    axis background/.style={fill=white},
    legend style={
        legend cell align=left,
        fill opacity=1,
        align=center,
        draw=white,
        font=\small,
        at={(0.5,0.5)},
        anchor=center,
        /tikz/every even column/.append style={column sep=0.8em} % space between entries
    },
    legend columns=4, % all entries in one line
]
% Custom legend entries with colored rectangles
\addlegendimage{area legend, fill=color1, fill opacity = 0.7, draw=black}
\addlegendentry{$N_1  = 4$}

\addlegendimage{area legend, fill=color2, draw=black, fill opacity = 0.7, }
\addlegendentry{$N_1  = 8$}

\addlegendimage{area legend, fill=color3, draw=black, fill opacity = 0.7}
\addlegendentry{$N_1  = 12$}
\end{axis}

\end{tikzpicture}

==> plot/multi_components/pkt_boxplot_band2_noise_3_10.0_deg_Tmax_0.057_s_native.tex <==
% Auto-generated pgfplots boxplot
\begin{tikzpicture}
\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={Error $\varepsilon_{v}$},
  xlabel={Band 2 [GHz]},
  ylabel shift=-5 pt,
  ymin=1e-7, ymax=1,
ytick={0.1, 0.01, 0.001, 0.0001, 0.00001, 0.000001, 0.0000001},
  ymode = log,
  xmin=-0.5, xmax=4.5,
  yticklabel style={/pgf/number format/fixed},
  ymajorgrids,
  xtick={0,1,2,3,4},
  xticklabels={$5.0$,$7.0$,$14.0$,$28.0$,$60.0$},
  xlabel style={font=\small}, ylabel style={font=\small}, ticklabel style={font=\small},
  /pgfplots/boxplot/box extend=0.2,
  height=5cm,
  width=7cm,
  boxplot/every box/.style={solid, draw=black},
  boxplot/every whisker/.style={solid, black},
  boxplot/every cap/.style={solid, black},
  boxplot/every median/.style={solid, black},
]
  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0010764190101104389,
    upper quartile=0.0026247833954493134,
    lower quartile=0.0004769921778474335,
    upper whisker=0.005812130992141702,
    lower whisker=2.9019539422538053e-06,
    draw position=-0.30000000000000004
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0007771767491130978,
    upper quartile=0.0023256245553495694,
    lower quartile=0.00032265291267624685,
    upper whisker=0.0052962430236289096,
    lower whisker=6.451654240215373e-07,
    draw position=0.7
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0004282898280450389,
    upper quartile=0.0015283496013141578,
    lower quartile=0.00015676163260160822,
    upper whisker=0.0035634206186835196,
    lower whisker=1.5950128059543322e-07,
    draw position=1.7000000000000002
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0002748450686687598,
    upper quartile=0.0013450344108497446,
    lower quartile=9.600551972814174e-05,
    upper whisker=0.0032086655532827884,
    lower whisker=8.496557223287127e-09,
    draw position=2.7
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0002081276005617006,
    upper quartile=0.0016578022749074012,
    lower quartile=5.682240681022135e-05,
    upper whisker=0.004005300855798656,
    lower whisker=4.403689590505381e-07,
    draw position=3.7
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0016793459662924792,
    upper quartile=0.004902295191869888,
    lower quartile=0.0006567416249810599,
    upper whisker=0.011111055799031787,
    lower whisker=4.849382936422173e-06,
    draw position=-0.09999999999999998
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0012656786503312187,
    upper quartile=0.004668756556857545,
    lower quartile=0.00046006257435317723,
    upper whisker=0.01002619954709074,
    lower whisker=1.1711505699003885e-06,
    draw position=0.9
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0007298154236811637,
    upper quartile=0.004118920386813562,
    lower quartile=0.0002478770658422633,
    upper whisker=0.009900550087483147,
    lower whisker=1.8170409400887568e-07,
    draw position=1.9000000000000001
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0005653450567037128,
    upper quartile=0.004751572130209799,
    lower quartile=0.00015704481288450044,
    upper whisker=0.011485493951209859,
    lower whisker=8.01365845222684e-07,
    draw position=2.9000000000000004
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00047051744082400956,
    upper quartile=0.004191456865014794,
    lower quartile=9.825070973772184e-05,
    upper whisker=0.010255903576838263,
    lower whisker=3.6338079490768785e-08,
    draw position=3.9000000000000004
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0030344203406881933,
    upper quartile=0.025409779671351624,
    lower quartile=0.0010733271555412427,
    upper whisker=0.06100150802918344,
    lower whisker=2.763831328614367e-07,
    draw position=0.09999999999999998
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.002527967537606354,
    upper quartile=0.02577209051752822,
    lower quartile=0.0009013512664003691,
    upper whisker=0.06214192308264124,
    lower whisker=4.230859926807752e-06,
    draw position=1.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0022655769594136584,
    upper quartile=0.03337782904872425,
    lower quartile=0.0005368009042923583,
    upper whisker=0.08098106919084086,
    lower whisker=2.3334417154211895e-06,
    draw position=2.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0032202705791934726,
    upper quartile=0.05359806102737753,
    lower quartile=0.0004238856222923992,
    upper whisker=0.1327736147311057,
    lower whisker=1.0104545146668877e-06,
    draw position=3.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.004135510900062108,
    upper quartile=0.10492611114292616,
    lower quartile=0.0004328027218920205,
    upper whisker=0.25668448427144736,
    lower whisker=1.2592939338113505e-06,
    draw position=4.1
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.031567975820409294,
    upper quartile=0.3632314250926203,
    lower quartile=0.0028172058697816644,
    upper whisker=0.8922844607853928,
    lower whisker=2.0587480696670455e-05,
    draw position=0.30000000000000004
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.03426113585316311,
    upper quartile=0.3884728462874901,
    lower quartile=0.0027132950985095327,
    upper whisker=0.9608858795244106,
    lower whisker=5.678202652282842e-07,
    draw position=1.3
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.051679842608801416,
    upper quartile=0.55202713863175,
    lower quartile=0.00453593605507583,
    upper whisker=1.3730900600915608,
    lower whisker=7.802543869935212e-06,
    draw position=2.3000000000000003
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.09288987167116593,
    upper quartile=0.7592745716586397,
    lower quartile=0.004811123993064063,
    upper whisker=1.88629743526366,
    lower whisker=7.397619736858937e-07,
    draw position=3.3000000000000003
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.12685170519459465,
    upper quartile=0.7486237352693392,
    lower quartile=0.006025152543606622,
    upper whisker=1.8498922067125794,
    lower whisker=8.001604795357663e-06,
    draw position=4.3
  }] coordinates {};
\end{axis}
\end{tikzpicture}


==> plot/multi_components/pkt_boxplot_band2_noise_7_20.0_deg_Tmax_0.057_s_native.tex <==
% Auto-generated pgfplots boxplot
\begin{tikzpicture}
\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={Error $\varepsilon_{v}$},
  xlabel={Band 2 [GHz]},
  ylabel shift=-5 pt,
  ymin=1e-7, ymax=1,
ytick={0.1, 0.01, 0.001, 0.0001, 0.00001, 0.000001, 0.0000001},
  ymode = log,
  xmin=-0.5, xmax=4.5,
  yticklabel style={/pgf/number format/fixed},
  ymajorgrids,
  xtick={0,1,2,3,4},
  xticklabels={$5.0$,$7.0$,$14.0$,$28.0$,$60.0$},
  xlabel style={font=\small}, ylabel style={font=\small}, ticklabel style={font=\small},
  /pgfplots/boxplot/box extend=0.2,
  height=5cm,
  width=7cm,
  boxplot/every box/.style={solid, draw=black},
  boxplot/every whisker/.style={solid, black},
  boxplot/every cap/.style={solid, black},
  boxplot/every median/.style={solid, black},
]
  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.002769892969411122,
    upper quartile=0.024401626357406083,
    lower quartile=0.0010474312123274474,
    upper whisker=0.05899815384174816,
    lower whisker=9.523908335617427e-07,
    draw position=-0.30000000000000004
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0024040025450733924,
    upper quartile=0.024407324063837794,
    lower quartile=0.0007964050718012696,
    upper whisker=0.05956272936853976,
    lower whisker=1.0853859075938203e-06,
    draw position=0.7
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0018011298866123153,
    upper quartile=0.0224952042970668,
    lower quartile=0.0004485411725076565,
    upper whisker=0.055234699938983355,
    lower whisker=6.945732730969202e-07,
    draw position=1.7000000000000002
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.002856117066167739,
    upper quartile=0.047263110785923934,
    lower quartile=0.00031823543166982753,
    upper whisker=0.11379702016669602,
    lower whisker=1.2761897393040593e-06,
    draw position=2.7
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.003284290790874122,
    upper quartile=0.07425304574709184,
    lower quartile=0.0003011135758574218,
    upper whisker=0.18504587060655292,
    lower whisker=1.1819360245276328e-06,
    draw position=3.7
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0038100641763966197,
    upper quartile=0.0445441453430618,
    lower quartile=0.0011300525996243969,
    upper whisker=0.10718338592545926,
    lower whisker=1.5781075450943094e-05,
    draw position=-0.09999999999999998
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0033572564365371136,
    upper quartile=0.04366721294362484,
    lower quartile=0.0009914966598456847,
    upper whisker=0.10754270080794352,
    lower whisker=3.608152796313352e-06,
    draw position=0.9
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0030751391801256255,
    upper quartile=0.04120734897912499,
    lower quartile=0.0005433796118071124,
    upper whisker=0.1010330884338391,
    lower whisker=2.0199890432273917e-07,
    draw position=1.9000000000000001
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.003983916455172172,
    upper quartile=0.08045518977609707,
    lower quartile=0.00041677274877537855,
    upper whisker=0.19995067908818562,
    lower whisker=3.6353433972119826e-06,
    draw position=2.9000000000000004
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00621651626416538,
    upper quartile=0.15635881762441386,
    lower quartile=0.0006163516991870399,
    upper whisker=0.3735975535538941,
    lower whisker=1.669817496959156e-06,
    draw position=3.9000000000000004
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.010296715297807853,
    upper quartile=0.16354297560455855,
    lower quartile=0.0017591671477516417,
    upper whisker=0.39285554074371887,
    lower whisker=3.827867162674178e-06,
    draw position=0.09999999999999998
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.011243669914560155,
    upper quartile=0.13820538713057118,
    lower quartile=0.00152469594746881,
    upper whisker=0.3397672063142518,
    lower whisker=2.9404518976520154e-06,
    draw position=1.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.011896925721296943,
    upper quartile=0.2149585769482333,
    lower quartile=0.0011639879875349763,
    upper whisker=0.5263301592949753,
    lower whisker=2.557362437482229e-06,
    draw position=2.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.019685314138221,
    upper quartile=0.2814038516117192,
    lower quartile=0.0014104577266964278,
    upper whisker=0.6750657725392752,
    lower whisker=4.059201702998346e-06,
    draw position=3.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.034969891378023116,
    upper quartile=0.41265041983847517,
    lower quartile=0.002247303466686855,
    upper whisker=1.0158243228938322,
    lower whisker=6.7553729480993115e-06,
    draw position=4.1
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.08523140083918389,
    upper quartile=0.7524968041536908,
    lower quartile=0.005228555424144908,
    upper whisker=1.86928712311211,
    lower whisker=5.101539790550797e-06,
    draw position=0.30000000000000004
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.06938318379202163,
    upper quartile=0.6973525391225974,
    lower quartile=0.006019077096104238,
    upper whisker=1.719859256266643,
    lower whisker=2.1135505614949896e-05,
    draw position=1.3
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.13288080875485955,
    upper quartile=0.8747350469522944,
    lower quartile=0.007399609538460432,
    upper whisker=2.1719917923782326,
    lower whisker=1.6316956901725966e-05,
    draw position=2.3000000000000003
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.1490180157419575,
    upper quartile=0.8369410731781767,
    lower quartile=0.009675355935448843,
    upper whisker=2.0763216753715104,
    lower whisker=6.3562653767132816e-06,
    draw position=3.3000000000000003
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.20443936354351186,
    upper quartile=0.9995762072766637,
    lower quartile=0.018571777225732205,
    upper whisker=2.4615531817263125,
    lower whisker=1.4729365614743282e-06,
    draw position=4.3
  }] coordinates {};

\end{axis}
\end{tikzpicture}


==> plot/pkt_boxplot_band2_noise_0_10.0_deg_Tmax_0.057_s_native.tex <==
% Auto-generated pgfplots boxplot
\begin{tikzpicture}
\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={Error $\varepsilon_v$},
  xlabel={Band 2 [GHz]},
  ylabel shift=-5 pt,
  ymin=1e-7, ymax=1,
ytick={0.1, 0.01, 0.001, 0.0001, 0.00001, 0.000001, 0.0000001},
  ymode = log,
  xmin=-0.5, xmax=4.5,
  yticklabel style={/pgf/number format/fixed},
  ymajorgrids,
  xtick={0,1,2,3,4},
  xticklabels={$5.0$,$7.0$,$14.0$,$28.0$,$60.0$},
  xlabel style={font=\small}, ylabel style={font=\small}, ticklabel style={font=\small},
  /pgfplots/boxplot/box extend=0.2,
  height=5cm,
  width=7cm,
  %tickpos=left,
  %axis y line*=left,
  boxplot/every box/.style={solid, draw=black},
  boxplot/every whisker/.style={solid, black},
  boxplot/every cap/.style={solid, black},
  boxplot/every median/.style={solid, black},
]
  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0007942694126759071,
    upper quartile=0.002310815017750662,
    lower quartile=0.00036814208868943184,
    upper whisker=0.00522074573498139,
    lower whisker=5.1403664313985e-07,
    draw position=-0.375
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0007225201706235215,
    upper quartile=0.002092558818822003,
    lower quartile=0.00028662163311118883,
    upper whisker=0.004720492067791785,
    lower whisker=2.3997484002769843e-06,
    draw position=0.625
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00043611093067130307,
    upper quartile=0.0014316054065102069,
    lower quartile=0.00017637425006383306,
    upper whisker=0.003155745658605426,
    lower whisker=9.5521571244276e-07,
    draw position=1.625
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00024406477969177447,
    upper quartile=0.0012414059614899305,
    lower quartile=8.396625581219836e-05,
    upper whisker=0.002942490776762759,
    lower whisker=2.0085657029566602e-07,
    draw position=2.625
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00014401387271242364,
    upper quartile=0.0013826242918139036,
    lower quartile=4.611971216590009e-05,
    upper whisker=0.0033756822797758705,
    lower whisker=2.018114847447252e-07,
    draw position=3.625
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0008064564265778327,
    upper quartile=0.0023292132105424503,
    lower quartile=0.00035523564751366115,
    upper whisker=0.005102446093471824,
    lower whisker=2.0057599190804676e-06,
    draw position=-0.125
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0007533638532216246,
    upper quartile=0.002036194933487988,
    lower quartile=0.0002801392021543939,
    upper whisker=0.004637945785367045,
    lower whisker=2.5218855687150264e-06,
    draw position=0.875
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.001955123201731937,
    upper quartile=0.36588575490187114,
    lower quartile=0.0004960659723250618,
    upper whisker=0.9111050008533143,
    lower whisker=1.0270407307934376e-06,
    draw position=1.875
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.4436670157003714,
    upper quartile=0.934981401334873,
    lower quartile=0.0010730799320496501,
    upper whisker=1.8704186392445776,
    lower whisker=2.087026101199541e-06,
    draw position=2.875
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.8712407544462826,
    upper quartile=1.078746068475056,
    lower quartile=0.06714195051127358,
    upper whisker=1.8990771067036358,
    lower whisker=8.140685828773626e-06,
    draw position=3.875
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00335515452364276,
    upper quartile=0.03757976069581621,
    lower quartile=0.0007051379032321756,
    upper whisker=0.09236435494576621,
    lower whisker=1.5861462471576507e-06,
    draw position=0.125
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.002341394818298224,
    upper quartile=0.025684554247465036,
    lower quartile=0.0004811273884132495,
    upper whisker=0.06287920602152834,
    lower whisker=2.6767671522162875e-06,
    draw position=1.125
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.002273919723978412,
    upper quartile=0.04323016086346352,
    lower quartile=0.0003304743448390049,
    upper whisker=0.107473176339319,
    lower whisker=8.241120864671574e-07,
    draw position=2.125
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0030207809201674113,
    upper quartile=0.05112082632758159,
    lower quartile=0.0002015052669792927,
    upper whisker=0.12736069665070204,
    lower whisker=2.2666720065358982e-07,
    draw position=3.125
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.005813321345257938,
    upper quartile=0.1444942267893748,
    lower quartile=0.0001763688492317015,
    upper whisker=0.357352909042515,
    lower whisker=2.5215984052854724e-07,
    draw position=4.125
  }] coordinates {};

\end{axis}
\end{tikzpicture}


==> plot/pkt_boxplot_band2_noise_0_10.0_multi.tex <==
% Auto-generated pgfplots boxplot
\begin{tikzpicture}
\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={Error $\varepsilon_v$},
  xlabel={Band 2 [GHz]},
  ylabel shift=-5 pt,
  ymin=1e-7, ymax=1,
  xmin=-0.5, xmax=4.5,
  ymode = log,
  yticklabel style={/pgf/number format/fixed},
  ytick={0.1, 0.01, 0.001, 0.0001, 0.00001, 0.000001, 0.0000001},
  ymajorgrids,
  xtick={0,1,2,3,4},
  xticklabels={$5.0$,$7.0$,$14.0$,$28.0$,$60.0$},
  xlabel style={font=\small}, ylabel style={font=\small}, ticklabel style={font=\small},
  /pgfplots/boxplot/box extend=0.2,
  height=5cm,
  width=7cm,
  boxplot/every box/.style={solid, draw=black},
  boxplot/every whisker/.style={solid, black},
  boxplot/every cap/.style={solid, black},
  boxplot/every median/.style={solid, black},
]
  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.09779707451053268,
    upper quartile=0.2998097043920485,
    lower quartile=0.0336955019999998,
    upper whisker=0.6968354551854563,
    lower whisker=4.955708477714866e-05,
    draw position=-0.30000000000000004
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.1293216899717855,
    upper quartile=0.4033435977150638,
    lower quartile=0.04537577904213816,
    upper whisker=0.927751315365127,
    lower whisker=7.855903891189723e-05,
    draw position=0.7
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.1333116947138248,
    upper quartile=0.34410022106855553,
    lower quartile=0.05134529422885671,
    upper whisker=0.7823196129340997,
    lower whisker=0.00011299893496856594,
    draw position=1.7000000000000002
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.12588098685112858,
    upper quartile=0.2758003053483186,
    lower quartile=0.0513691905207795,
    upper whisker=0.6103177132505925,
    lower whisker=0.00031930692787112937,
    draw position=2.7
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.07925581542474797,
    upper quartile=0.17204399446535001,
    lower quartile=0.03472812180752916,
    upper whisker=0.3676955488005527,
    lower whisker=0.0001682481713171964,
    draw position=3.7
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.06710862082568442,
    upper quartile=0.1683425942997776,
    lower quartile=0.029118382062936,
    upper whisker=0.3745736144865549,
    lower whisker=0.0002389693497375069,
    draw position=-0.09999999999999998
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.04863714702143872,
    upper quartile=0.10258418489939247,
    lower quartile=0.021985009482273485,
    upper whisker=0.22290098916729073,
    lower whisker=8.703095097373875e-05,
    draw position=0.9
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.027269853732218408,
    upper quartile=0.0611039617615872,
    lower quartile=0.011106333817662432,
    upper whisker=0.13507040875951504,
    lower whisker=8.186224973136003e-05,
    draw position=1.9000000000000001
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.014020532784122436,
    upper quartile=0.0348785624005152,
    lower quartile=0.0058940092779320484,
    upper whisker=0.07756885292459569,
    lower whisker=3.976770437298476e-06,
    draw position=2.9000000000000004
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.007395704628980858,
    upper quartile=0.018085011407214708,
    lower quartile=0.0030086389052010457,
    upper whisker=0.040480537200129216,
    lower whisker=2.9756517364002053e-06,
    draw position=3.9000000000000004
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.008267680728168324,
    upper quartile=0.020918872501692984,
    lower quartile=0.003322570886727149,
    upper whisker=0.04672011175877483,
    lower whisker=3.489091990461566e-07,
    draw position=0.09999999999999998
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.006247658506753228,
    upper quartile=0.015669935676273117,
    lower quartile=0.002365231165688198,
    upper whisker=0.03543240892335297,
    lower whisker=2.471938014210381e-07,
    draw position=1.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00347431734031045,
    upper quartile=0.00865523195038286,
    lower quartile=0.0014610647595435411,
    upper whisker=0.019372215670893637,
    lower whisker=1.5587496467074467e-06,
    draw position=2.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0018853408196927296,
    upper quartile=0.004903707241199128,
    lower quartile=0.0007571549200642618,
    upper whisker=0.010891898059775036,
    lower whisker=3.2125558297185886e-06,
    draw position=3.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.001015783744476956,
    upper quartile=0.0029955048642536413,
    lower quartile=0.00036377826081198284,
    upper whisker=0.006865303616531478,
    lower whisker=7.530291473011767e-07,
    draw position=4.1
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0007942694126759071,
    upper quartile=0.002310815017750662,
    lower quartile=0.00036814208868943184,
    upper whisker=0.00522074573498139,
    lower whisker=5.1403664313985e-07,
    draw position=0.30000000000000004
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0007225201706235215,
    upper quartile=0.002092558818822003,
    lower quartile=0.00028662163311118883,
    upper whisker=0.004720492067791785,
    lower whisker=2.3997484002769843e-06,
    draw position=1.3
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00043611093067130307,
    upper quartile=0.0014316054065102069,
    lower quartile=0.00017637425006383306,
    upper whisker=0.003155745658605426,
    lower whisker=9.5521571244276e-07,
    draw position=2.3000000000000003
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00024406477969177447,
    upper quartile=0.0012414059614899305,
    lower quartile=8.396625581219836e-05,
    upper whisker=0.002942490776762759,
    lower whisker=2.0085657029566602e-07,
    draw position=3.3000000000000003
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00014401387271242364,
    upper quartile=0.0013826242918139036,
    lower quartile=4.611971216590009e-05,
    upper whisker=0.0033756822797758705,
    lower whisker=2.018114847447252e-07,
    draw position=4.3
  }] coordinates {};
\end{axis}
\end{tikzpicture}


==> plot/pkt_boxplot_band2_noise_1_20.0_deg_Tmax_0.057_s_native.tex <==
% Auto-generated pgfplots boxplot
\begin{tikzpicture}
\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={Error $\varepsilon_v$},
  xlabel={Band 2 [GHz]},
  ylabel shift=-5 pt,
  ymin=1e-7, ymax=1,
ytick={0.1, 0.01, 0.001, 0.0001, 0.00001, 0.000001, 0.0000001},
ymode=log,
  xmin=-0.5, xmax=4.5,
  yticklabel style={/pgf/number format/fixed},
  ymajorgrids,
  xtick={0,1,2,3,4},
  xticklabels={$5.0$,$7.0$,$14.0$,$28.0$,$60.0$},
  xlabel style={font=\small}, ylabel style={font=\small}, ticklabel style={font=\small},
  /pgfplots/boxplot/box extend=0.2,
  height=5cm,
  width=7cm,
  %tickpos=left,
  %axis y line*=left,
  boxplot/every box/.style={solid, draw=black},
  boxplot/every whisker/.style={solid, black},
  boxplot/every cap/.style={solid, black},
  boxplot/every median/.style={solid, black},
]
  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0030666260328681824,
    upper quartile=0.031865189059014254,
    lower quartile=0.0010524762098682334,
    upper whisker=0.07628249775525102,
    lower whisker=1.6372448700681405e-06,
    draw position=-0.375
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.002191171023441267,
    upper quartile=0.01931978977322408,
    lower quartile=0.0007028718770103103,
    upper whisker=0.04723479170123718,
    lower whisker=4.707305480551893e-06,
    draw position=0.625
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0017631490704106446,
    upper quartile=0.019650391226794822,
    lower quartile=0.0004588994017221684,
    upper whisker=0.04843597293464621,
    lower whisker=1.8304267214006753e-06,
    draw position=1.625
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0025516510615886554,
    upper quartile=0.0317607608826013,
    lower quartile=0.0003289618583791817,
    upper whisker=0.07516190257686346,
    lower whisker=7.12973096386027e-07,
    draw position=2.625
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.003096114987996359,
    upper quartile=0.08402180589970687,
    lower quartile=0.0002567081788224236,
    upper whisker=0.20449057333898252,
    lower whisker=3.9758984524010723e-07,
    draw position=3.625
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0028659389691353017,
    upper quartile=0.02696100108018894,
    lower quartile=0.0010062925020620308,
    upper whisker=0.06413597707626549,
    lower whisker=3.2610281566922494e-07,
    draw position=-0.125
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.002033089680190329,
    upper quartile=0.016487600201536178,
    lower quartile=0.0007037955687448967,
    upper whisker=0.04002696352582897,
    lower whisker=2.8419454979984814e-08,
    draw position=0.875
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.01501333282589473,
    upper quartile=0.5582298159883086,
    lower quartile=0.0013440500112481223,
    upper whisker=1.392785021376017,
    lower whisker=4.64661967285223e-06,
    draw position=1.875
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.6358439324263182,
    upper quartile=1.0023642698410808,
    lower quartile=0.004840000827612259,
    upper whisker=2.384728284659061,
    lower whisker=3.8208179835413654e-07,
    draw position=2.875
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.8720993394066252,
    upper quartile=1.0509994185472789,
    lower quartile=0.24750531451083235,
    upper whisker=2.0285366637312876,
    lower whisker=2.5861827484476853e-05,
    draw position=3.875
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.05623607240419739,
    upper quartile=0.37140861715283335,
    lower quartile=0.005517076909456735,
    upper whisker=0.9187345710837206,
    lower whisker=2.585453952423433e-05,
    draw position=0.125
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.051596244848781045,
    upper quartile=0.2982883163113844,
    lower quartile=0.003825480716135884,
    upper whisker=0.7318271253236616,
    lower whisker=1.730771874584294e-05,
    draw position=1.125
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.060459531986605024,
    upper quartile=0.26258143926562183,
    lower quartile=0.005324230243812553,
    upper whisker=0.6468189621481213,
    lower whisker=1.3373084111112288e-05,
    draw position=2.125
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.061739080494801354,
    upper quartile=0.23015381377877234,
    lower quartile=0.003575688814337335,
    upper whisker=0.5624306814854414,
    lower whisker=1.8151123958360018e-06,
    draw position=3.125
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.07802100032483791,
    upper quartile=0.3049111476727883,
    lower quartile=0.005582650327110875,
    upper whisker=0.7504620398262679,
    lower whisker=1.530470972642246e-07,
    draw position=4.125
  }] coordinates {};

\end{axis}
\end{tikzpicture}


==> plot/pkt_boxplot_band2_noise_1_20.0_multi.tex <==
% Auto-generated pgfplots boxplot
\begin{tikzpicture}
\definecolor{color1}{RGB}{102,104,238}
\definecolor{color2}{RGB}{204,187,68}
\definecolor{color3}{RGB}{170,51,119}
\definecolor{color4}{RGB}{187,187,187}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={Error $\varepsilon_v$},
  xlabel={Band 2 [GHz]},
  ylabel shift=-5 pt,
  ymin=1e-7, ymax=1,
  ymode = log,
  xmin=-0.5, xmax=4.5,
  yticklabel style={/pgf/number format/fixed},
  ymajorgrids,
    ytick={0.1, 0.01, 0.001, 0.0001, 0.00001, 0.000001, 0.0000001},
  xtick={0,1,2,3,4},
  xticklabels={$5.0$,$7.0$,$14.0$,$28.0$,$60.0$},
  xlabel style={font=\small}, ylabel style={font=\small}, ticklabel style={font=\small},
  /pgfplots/boxplot/box extend=0.2,
  height=5cm,
  width=7cm,
  boxplot/every box/.style={solid, draw=black},
  boxplot/every whisker/.style={solid, black},
  boxplot/every cap/.style={solid, black},
  boxplot/every median/.style={solid, black},
]
  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.20762499798424355,
    upper quartile=0.6245425689411208,
    lower quartile=0.07076381338850896,
    upper whisker=1.4156147648648376,
    lower whisker=0.00012430824606574656,
    draw position=-0.30000000000000004
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.22238476432361565,
    upper quartile=0.6459390140995058,
    lower quartile=0.07471103509129319,
    upper whisker=1.496443170044546,
    lower whisker=0.00014348782250078377,
    draw position=0.7
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.2764066820814861,
    upper quartile=0.681323327351953,
    lower quartile=0.10930138964149017,
    upper whisker=1.5355263421855139,
    lower whisker=0.0014572239578355044,
    draw position=1.7000000000000002
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.2685731592319056,
    upper quartile=0.631884365966029,
    lower quartile=0.11755959508696906,
    upper whisker=1.4019358913445403,
    lower whisker=5.737614425135263e-05,
    draw position=2.7
  }] coordinates {};

  \addplot+[fill=color1, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.15720965624251226,
    upper quartile=0.33968497629494976,
    lower quartile=0.06897308751620944,
    upper whisker=0.7428211702984714,
    lower whisker=0.000283409533807922,
    draw position=3.7
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.13732147630015393,
    upper quartile=0.315484442753345,
    lower quartile=0.058067114737043915,
    upper whisker=0.6998619320288317,
    lower whisker=0.0010360272852564805,
    draw position=-0.09999999999999998
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.10556331943692168,
    upper quartile=0.23078136075384786,
    lower quartile=0.0469856323036598,
    upper whisker=0.49849460185983485,
    lower whisker=0.00014260227222077929,
    draw position=0.9
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.06099305198740143,
    upper quartile=0.13842745650867855,
    lower quartile=0.023742061858842905,
    upper whisker=0.30945713634171534,
    lower whisker=4.5468698248489334e-05,
    draw position=1.9000000000000001
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.03283971052196752,
    upper quartile=0.08578766814484752,
    lower quartile=0.012444955291758701,
    upper whisker=0.1957835539165391,
    lower whisker=3.078639299860984e-05,
    draw position=2.9000000000000004
  }] coordinates {};

  \addplot+[fill=color2, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.017785930972475356,
    upper quartile=0.06144430745848417,
    lower quartile=0.006885333945973682,
    upper whisker=0.13427589139855284,
    lower whisker=1.145159536293144e-05,
    draw position=3.9000000000000004
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.01721296458809666,
    upper quartile=0.04935403537240882,
    lower quartile=0.00758641431136846,
    upper whisker=0.11162061690589897,
    lower whisker=3.0501368829282818e-05,
    draw position=0.09999999999999998
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.01473930509884323,
    upper quartile=0.040339032777543804,
    lower quartile=0.005738606205510777,
    upper whisker=0.09087011157942682,
    lower whisker=5.038077636749941e-05,
    draw position=1.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.00915855410743453,
    upper quartile=0.032550936468848504,
    lower quartile=0.003240069693410191,
    upper whisker=0.0762949833527468,
    lower whisker=1.7903522819169347e-05,
    draw position=2.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.005713855431458259,
    upper quartile=0.027310129629097665,
    lower quartile=0.002035406611926558,
    upper whisker=0.06491763465095646,
    lower whisker=2.2954570145878993e-06,
    draw position=3.1
  }] coordinates {};

  \addplot+[fill=color3, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.004660244520702872,
    upper quartile=0.0460651675779617,
    lower quartile=0.0011123094904516547,
    upper whisker=0.11127635153426772,
    lower whisker=2.1102398377079316e-06,
    draw position=4.1
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0030666260328681824,
    upper quartile=0.031865189059014254,
    lower quartile=0.0010524762098682334,
    upper whisker=0.07628249775525102,
    lower whisker=1.6372448700681405e-06,
    draw position=0.30000000000000004
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.002191171023441267,
    upper quartile=0.01931978977322408,
    lower quartile=0.0007028718770103103,
    upper whisker=0.04723479170123718,
    lower whisker=4.707305480551893e-06,
    draw position=1.3
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0017631490704106446,
    upper quartile=0.019650391226794822,
    lower quartile=0.0004588994017221684,
    upper whisker=0.04843597293464621,
    lower whisker=1.8304267214006753e-06,
    draw position=2.3000000000000003
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.0025516510615886554,
    upper quartile=0.0317607608826013,
    lower quartile=0.0003289618583791817,
    upper whisker=0.07516190257686346,
    lower whisker=7.12973096386027e-07,
    draw position=3.3000000000000003
  }] coordinates {};

  \addplot+[fill=color4, fill opacity=0.7, draw=black, boxplot prepared={
    median=0.003096114987996359,
    upper quartile=0.08402180589970687,
    lower quartile=0.0002567081788224236,
    upper whisker=0.20449057333898252,
    lower whisker=3.9758984524010723e-07,
    draw position=4.3
  }] coordinates {};

\end{axis}
\end{tikzpicture}

